Scale-(in)dependence in quantum 4-body scattering

We investigate the multi-channel 4-body scattering system using regularized 2- and 3-body contact interactions. The analysis determines the sensitivity of bound-state energies, scattering phase shifts and cross sections on the cutoff parameter ($\lambda$), and the energy gaps between scattering thresholds. The latter dependency is obtained with a 2-body scale fixed to an unnaturally large value and a floating 3-body parameter. Specifically, we calculate the binding energies of the shallow 3- and 4-body states, dimer-dimer and trimer-atom scattering lengths, and the trimer-atom to dimer-dimer reaction rates. Employing a potential renormalized by a large 2-body scattering length and a 3-body scale, we find all calculated observables to remain practically constant over the range $6\textrm{fm}^{-2}<\lambda<10\textrm{fm}^{-2}$. Divergences in scattering lengths emerge for critical 3-body parameters at which thresholds are degenerate. Such threshold effects are found to be independent of the regulator cutoff. Furthermore, at those critical points where the dimer-dimer and trimer-atom thresholds overlap, we predict an enhancement of the inelastic over the elastic scattering event. Such an inversion between elastic- and rearrangement-collision probabilities indicates a strong sensitivity of the 4-body reaction dynamics on the 3-body parameter at finite 2-body scale. This phenomenon is absent in earlier studies which differ in the renormalization scheme. As this discrepancy arises for all considered cutoffs, a more comprehensive parametrization of short-distance structure is necessary: sole cutoff variation does not reveal non-perturbative change in reaction rates conjectured to be due to a combined effect of the finite 2-body range and the specific choice for the 3-body parameter.

==> graphs/4bdyEfimovGraph.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize,scale=1.5]

\definecolor{green}{rgb}{0.0,0.5,0.0}

%\tzhelplines[xstep=5,ystep=50,solid,gray!25](50,350)
\tzaxisx[gray,thick]{-3}{5}{\large $a_2^{-1}$}[black]
\tzaxisy[gray,thick]{-5}{.25}{\large $E$}[black]

\tzaxisy[-,red,thick]<2>"vert"{-5}{0.25}{\small $a_2\approx 10~\textrm{fm}$}[red]

\def\ddx{-0.5*(\x)^2}
\def\daax{-0.25*(\x)^2}

\tzfn[gray,thick]\daax[0:4]{\small $daa$}[r]
\tzfn[black,thick]\ddx[0:3.1]{\small $dd$}[r]


\tzvXpointat{ddx}{2}(K1)
\tzvXpointat{daax}{2}(K2)
\tzgetxyval(K1){\Kx}{\Ky}
\tzgetxyval(K2){\kx}{\ky}

\tzhXpointat{daax}{1.4*\ky}(K3)
\tzgetxyval(K3){\KxII}{\KyII}

\tzhXpointat{daax}{\Ky}(K4)
\tzgetxyval(K4){\KxIV}{\KyIV}

\tzhXpointat{daax}{1.4*\Ky}(K5)
\tzgetxyval(K5){\KxV}{\KyV}

% scenario I B3_2 at B2

% ES2
\tzhfnat[green,left,thick]{\ky}[\kx:0]

\node[anchor=south] at (-1,0) (aI) {I};
\node[anchor=west] at (0,\ky) (eI) {};
\node[green,right= of eI,xshift=-55pt,yshift=7pt] (i) {\large $B_2$};
\draw[green, rounded corners=15pt,thick] (aI) |- (eI);
%\tzto[dashed,green,out=-70,in=180]"curve"(-2.5,0)(0,\ky)

\tzto[dashed,green,out=-0,in=170,thick]"curve"(2,\ky)(5,1.2*\ky){\small{$t^{(2)}_{\textrm{\tiny I}}\!\!-a$}}[r]

% shallowest tetramer
\node[green] at (1.5*\kx,0.5*\ky) (tI) {$B^{(2,\textrm{shallow})}_4$};
\draw[green,->] (tI) -- (1.2*\kx,1.05*\ky);

\tzhfnat[green,left,dotted,very thick]{1.05*\ky}[0.8*\kx:1.2*\kx]
%\tzsnake[][segment length=3pt,amplitude=4pt,pre length=0,post length=0](1.01*\kx,1.025*\ky)(1.2*\kx,1.025*\ky)

% ES1
%\tzhfnat[green,left,dashed]{-4.5}[\Kx:0]
%\tzto[dashed,green,out=-0,in=180]"curve"(-3,-4.5)(0,-4.5)
\node[anchor=west] at (0,-4.5) (eI) {};

\node[green,right= of eI,xshift=-20pt,yshift=-12pt] (i) {\large $9\cdot B_2$};
\draw[green,->] (i) -- (\Kx,-4.5);

\tzto[dashed,green,out=-0,in=-180,thick]"curve"(0,-4.1)(\Kx,-4.5){}[r]
\tzto[dashed,green,out=180,in=0,thick]"curve"(0,-4.1)(-3,-3.2){}[r]
\tzto[dashed,green,out=-0,in=165,thick]"curve"(2,-4.5)(5,-4.9){\small{$t_{\textrm{\tiny I}}^{(1)}\!\!-a$}}[r]


% scenario II B3_1or2 between B2 and 2B2
\tzhfnat[orange,left,thick]{1.4*\ky}[0:\KxII]

\node[anchor=south] at (-1.6,0) (aI) {II};
\node[anchor=west] at (0,1.4*\ky) (eI) {};
\draw[orange, rounded corners=15pt,thick] (aI) |- (eI);
%\tzto[dashed,orange,out=-70,in=180]"curve"(-3,-0.2)(0,1.4*\ky)

\tzto[dashed,orange,out=-0,in=170,thick]"curve"(\KxII,1.4*\ky)(5,1.7*\ky){\small{$t_{\textrm{\tiny II}}^{(1)}\!\!-a$}}[r]

% shallowest tetramer
\tzhfnat[orange,left,dotted,very thick]{1.65*\ky}[0.8*\kx:1.2*\kx]
%\tzsnake[][segment length=3pt,amplitude=1pt,pre length=0,post length=0](1.01*\kx,1.525*\ky)(1.2*\kx,1.525*\ky)

% scenario III B3_1or2 above 2B2
\tzhfnat[orange,left,thick]{1.4*\Ky}[0:\KxV]
\tzto[orange,out=-0,in=180,thick]"curve"(-3,1.4*\Ky)(0,1.4*\Ky)
\tzto[dashed,orange,out=-0,in=160,thick]"curve"(\KxV,1.4*\Ky)(5,1.7*\Ky){\small{$t_{\textrm{\tiny III}}^{(1)}\!\!-a$}}[r]


% scenario IV B3_1 at 2B2
\tzhfnat[blue,left,thick]{\Ky}[0:\KxIV]
\node[anchor=south] at (-2.5,0) (aI) {IV};
\node[anchor=west] at (0,\Ky) (eI) {};
\node[blue,right= of eI,xshift=-70pt,yshift=7pt] (i) {\large $2\cdot B_2$};
\draw[blue, rounded corners=15pt,thick] (aI) |- (eI);

%\tzto[dashed,blue,out=-60,in=180]"curve"(-3,0.5*\Ky)(0,\Ky)
\tzto[dashed,blue,out=-0,in=165,thick]"curve"(\KxIV,\Ky)(5,1.2*\Ky){\small{$t_{\textrm{\tiny IV}}^{(1)}\!\!-a$}}[r]

% shallowest tetramer
\node[green] at (0.5*\kx,1.3*\Ky) (tI) {\tiny $B^{(2,\textrm{deep})}_4\approx \textcolor{blue}{B^{(1,\textrm{shallow})}_4}$};
\draw[green,->] (tI) -- (0.8*\kx,1.03*\Ky);
\tzhfnat[green,left,dotted,very thick]{1.03*\Ky}[0.8*\kx:\kx]{}[l]

\tzhfnat[blue,left,dotted,very thick]{1.03*\Ky}[\kx:1.2*\kx]{}[l]
%\tzsnake[][segment length=3pt,amplitude=4pt,pre length=0,post length=0](1.01*\kx,1.015*\Ky)(1.2*\kx,1.015*\Ky)

\tzcdot*[red] (K1)(1.5pt)
\tzcdot*[red] (K2)(1.5pt)

%\tzticks<0.1 , 0 >{}{0.9*\ky/$B_2$,0.94*\Ky/$2B_2$,-4.35/$9B_2$}[font=\small]

\node[orange] at (1.65*\kx,1.85*\Ky) (tI) {\scriptsize $B^{(1,\textrm{shallow})}_4$};
\draw[orange,->] (tI) -- (1.2*\kx,1.63*\Ky);
\draw[orange,->] (tI) -- (1.2*\kx,1.65*\ky);
\tzhfnat[orange,left,dotted,very thick]{1.63*\Ky}[0.8*\kx:1.2*\kx]{}[l]
%\tzsnake[][segment length=3pt,amplitude=1pt,pre length=0,post length=0](1.01*\kx,1.540*\Ky)(1.2*\kx,1.540*\Ky)

\end{tikzpicture}
